When the Consumer Is an Agent: Execution-Grounded Service-Level Agreements

Large language model (LLM) agents increasingly act as service consumers. They select operations and report whether a task is complete. In an asynchronous distributed service, an accepted call or immediate state read does not establish that the required state became observable by its deadline. We introduce execution-grounded completion contracts, which treat completion as a service-level outcome. An independent control plane observes a deadline-bound service-state predicate, admits completion, and directs recovery while the agent performs the task. We evaluate placement and deletion in a live multi-provider data service with heterogeneous models and an injected transfer delay. Across policies, some tasks that missed the deadline were accepted and some that met it were rejected. Under enforcement, accepted completions remained consistent with later observations; all included healthy tasks completed, and unresolved faulted tasks terminated as unverified. The results show that completion of these tasks can be governed by independent observation of service state rather than by the agent's self-assessment.

==> artifact/fig-setup-body.tex <==
\begin{tikzpicture}[font=\scriptsize,
  box/.style={draw, rounded corners=2pt, minimum width=1.8cm, minimum height=0.6cm, text width=1.7cm, align=center},
  svc/.style={draw, rounded corners=2pt, fill=gray!8, minimum width=3.4cm, text width=3.3cm, align=center},
  arr/.style={-{Stealth[length=4pt]}}]
  \node[box] (agent) at (1.3,2.75) {Agent (LLM)};
  \node[box] (gate)  at (1.3,1.55) {Gate};
  \node[box] (mcp)   at (4.2,2.75) {onedata-mcp};
  \node[box] (ver)   at (4.2,1.55) {Verifier};
  \node[draw, dashed, rounded corners=3pt, fit=(agent)(gate)(mcp)(ver), inner sep=5pt,
        label={[anchor=north west, inner sep=1pt]south west:Harness host}] (host) {};
  \node[box, minimum width=2.6cm, text width=2.5cm] (models) at (1.3,4.2) {Model endpoints};
  \node[svc, minimum height=0.75cm] (oz)  at (8.6,3.75) {Onezone\\Helm chart \texttt{onezone}};
  \node[svc, minimum height=1.6cm]  (src) at (8.6,2.15) {Oneprovider (source site)\\Helm chart \texttt{oneprovider}};
  \node[svc, minimum height=0.75cm] (tgt) at (8.6,0.35) {Oneprovider (target site)\\Helm chart \texttt{oneprovider}};
  \draw[arr] (agent) -- (models) node[midway, right] {LLM API};
  \draw[arr] (agent) -- (mcp) node[midway, above] {tools};
  \draw[arr] (agent) -- (gate) node[midway, left] {report};
  \draw[arr] (ver) -- (gate) node[midway, above] {verdict};
  \draw[arr] (mcp.east) -- (mcp.east -| src.west) node[midway, above] {REST};
  \draw[arr] (ver.east) -- (ver.east -| src.west) node[midway, above] {state reads};
  \draw[dashed] (oz) -- (src) node[midway, right] {federates};
  \draw[arr] (src.east) -- (10.6,2.15) |- (tgt.east) node[pos=0.25, right, text width=1.1cm, align=left] {transfer\\(delay\\injected)};
\end{tikzpicture}


==> figures/fig0-concept-body.tex <==
\begin{tikzpicture}[
  >=Stealth,
  font=\footnotesize,
  plane/.style={draw=green!55!black, fill=green!16, rounded corners=2pt, align=center,
                inner sep=3pt},
  agent/.style={draw=red!65!black, double, fill=red!14, rounded corners=2pt, align=center,
                inner sep=3pt},
  svc/.style={draw=blue!60!black, fill=blue!16, fill opacity=1, text opacity=1,
              rounded corners=2pt, align=center, inner sep=3pt},
  arr/.style={-{Stealth[length=2.2mm]}, semithick},
  ret/.style={-{Stealth[length=2.2mm]}, semithick, dashed},
  rem/.style={-{Stealth[length=2.4mm]}, thick, dashed, red!55!black},
  elbl/.style={font=\scriptsize, align=center, inner sep=1.5pt},
  trustframe/.style={draw=green!50!black, dashed, rounded corners=9pt, inner sep=7pt}
]
\node[plane, dashed, text width=2.5cm, minimum height=0.85cm] (op) at (0.0, 3.10)
  {\textbf{Operator}\\ (human / controller)};
\node[plane, text width=2.8cm, minimum height=1.3cm]  (ct) at (0.0, 0.35)
  {\textbf{Per-task contract}\\ condition, deadline,\\ expected value;\\ obligated party: agent};
\node[agent, text width=2.9cm, minimum height=1.05cm] (ag) at (3.5, 4.85)
  {\textbf{LLM agent}\\ authors operations,\\ reports ``done''};
\node[plane, text width=3.35cm, minimum height=1.5cm]  (vf) at (6.2, 0.60)
  {\textbf{Independent verifier}\\ polls state on a fixed grid\\ until the deadline $\Rightarrow$\\
   Fulfilled / Violated /\\ NotDetermined};
\node[plane, text width=2.7cm, minimum height=1.05cm] (gt) at (5.75, -2.17)
  {\textbf{Completion gate}\\ releases only on Fulfilled\\ (else: unverified)};
\node[plane, text width=2.9cm, minimum height=0.85cm] (at) at (0.0, -2.17)
  {\textbf{Attribution \& recovery}\\ agent / service\\ both / neither};

\node[trustframe, fit=(op)(ct)(vf)(gt)(at)] (plane) {};
\node[svc, text width=2.9cm, minimum height=1.05cm] (sv) at (8.7, 4.75)
  {\textbf{Distributed service}\\ state propagates with\\ delay (may lead or lag)};
\node[elbl, font=\scriptsize\itshape, text=green!45!black, anchor=north west, fill=white,
      inner sep=1pt] at ([yshift=-1pt]plane.south west) {contract control plane};

\draw[arr] (op) -- (ct)
  node[elbl, midway, right=2pt, fill=white, inner sep=1pt]{instantiates\\(from a template)};
\draw[arr] (op.north east) -- (ag.south west)
  node[elbl, pos=0.55, above left, fill=white, inner sep=1pt]{goal (as a\\person states it)};
\draw[arr] (ct.east) -- (vf.west)
  node[elbl, pos=0.34, above=3pt, fill=white, inner sep=0pt]
  {condition,\\deadline,\\expected value};
\draw[arr] (ag.north east) -- (sv.north west)
  node[elbl, pos=-0.20, above=10pt, fill=white, inner sep=1pt]{operations (tool calls)};
\draw[ret] (sv.west) -- (ag.east)
  node[elbl, midway, below]{read-backs:\\one site, ad hoc};
\draw[arr] (ag.south) -- (gt.north west)
  node[elbl, pos=0.80, left=1pt, fill=white, inner sep=1pt]{claims done};
\draw[arr] (vf.south) -- (gt.north east)
  node[elbl, pos=0.45, right=6pt, fill=white, inner sep=1pt]{verdict};
\draw[arr] (gt.west) -- (at.east)
  node[elbl, midway, above=2pt, fill=white, inner sep=1pt]{if not admitted};
\draw[rem] (at.west) -- (-1.95,-2.17) -- (-1.95,4.85) -- (ag.west);
\node[elbl, text=red!55!black, fill=white, inner sep=1pt, text width=3.4cm] at (0.0, 5.25)
  {recovery: re-invoke (agent-side) / wait (service-side)};
\draw[ret] (vf.east) to[bend right=14] (sv.south);
\node[elbl, fill=white, inner sep=1pt, text width=2.35cm, align=center] at (7.00, 2.70)
  {task-specific state probes,\\fixed grid; results\\bypass the agent};
\end{tikzpicture}

